KATch: A Fast Symbolic Verifier for NetKAT

We develop new data structures and algorithms for checking verification queries in NetKAT, a domain-specific language for specifying the behavior of network data planes. Our results extend the techniques obtained in prior work on symbolic automata and provide a framework for building efficient and scalable verification tools. We present KATch, an implementation of these ideas in Scala, featuring an extended set of NetKAT operators that are useful for expressing network-wide specifications, and a verification engine that constructs a bisimulation or generates a counter-example showing that none exists. We evaluate the performance of our implementation on real-world and synthetic benchmarks, verifying properties such as reachability and slice isolation, typically returning a result in well under a second, which is orders of magnitude faster than previous approaches. Our advancements underscore NetKAT's potential as a practical, declarative language for network specification and verification.

==> deriv/deriv.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.37]
\tikzstyle{every node}=[inner sep=0pt, minimum size=10pt, font=\tiny]
%%
\definecolor{fillcolor}{rgb}{1.0,0.6,0.6};
  \node (n0) at (42.0bp,370.05bp) [draw,fill=fillcolor,circle] {$\delta$};
  \definecolor{fillcolor}{rgb}{0.83,0.69,0.9};
  \node (n1) at (42.0bp,298.2bp) [draw,fill=fillcolor,circle] {$\delta$};
  \definecolor{fillcolor}{rgb}{0.83,0.69,0.9};
  \node (n2) at (121.0bp,226.35bp) [draw,fill=fillcolor,circle] {$\delta$};
  \definecolor{fillcolor}{rgb}{0.83,0.69,0.9};
  \node (n4) at (107.0bp,82.65bp) [draw,fill=fillcolor,circle] {$\delta$};
  \definecolor{fillcolor}{rgb}{0.83,0.69,0.9};
  \node (n3) at (130.0bp,154.5bp) [draw,fill=fillcolor,circle] {$\delta$};
  \definecolor{fillcolor}{rgb}{0.83,0.69,0.9};
  \node (n5) at (144.0bp,10.8bp) [draw,fill=fillcolor,circle] {$\delta$};
  \draw [->] (n0) ..controls (42.0bp,347.73bp) and (42.0bp,329.16bp)  .. (n1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (48.75bp,334.13bp) node {A};
  \draw [->] (n0) ..controls (60.558bp,351.39bp) and (80.826bp,330.4bp)  .. (93.0bp,309.0bp) .. controls (105.04bp,287.84bp) and (113.07bp,260.66bp)  .. (n2);
  \draw (110.75bp,298.2bp) node {B};
  \draw [->] (n0) ..controls (22.172bp,350.47bp) and (0.0bp,325.52bp)  .. (0.0bp,299.2bp) .. controls (0.0bp,299.2bp) and (0.0bp,299.2bp)  .. (0.0bp,153.5bp) .. controls (0.0bp,111.01bp) and (59.884bp,93.003bp)  .. (n4);
  \draw (6.75bp,226.35bp) node {C};
  \draw [->] (n1) ..controls (60.881bp,306.47bp) and (70.8bp,304.66bp)  .. (70.8bp,298.2bp) .. controls (70.8bp,293.16bp) and (64.746bp,290.95bp)  .. (n1);
  \draw (77.55bp,298.2bp) node {A};
  \draw [->] (n1) ..controls (63.587bp,278.11bp) and (92.012bp,252.98bp)  .. (n2);
  \draw (95.75bp,262.28bp) node {B};
  \draw [->] (n1) ..controls (49.793bp,259.21bp) and (67.905bp,176.68bp)  .. (93.0bp,111.45bp) .. controls (94.669bp,107.11bp) and (96.796bp,102.55bp)  .. (n4);
  \draw (75.75bp,190.43bp) node {C};
  \draw [->] (n2) ..controls (139.88bp,234.62bp) and (149.8bp,232.81bp)  .. (149.8bp,226.35bp) .. controls (149.8bp,221.31bp) and (143.75bp,219.1bp)  .. (n2);
  \draw (156.55bp,226.35bp) node {B};
  \draw [->] (n2) ..controls (117.62bp,206.98bp) and (116.33bp,194.2bp)  .. (118.5bp,183.3bp) .. controls (119.38bp,178.89bp) and (120.96bp,174.31bp)  .. (n3);
  \draw (125.75bp,190.43bp) node {A};
  \draw [->] (n2) ..controls (110.01bp,204.88bp) and (100.23bp,184.3bp)  .. (96.5bp,165.3bp) .. controls (92.031bp,142.52bp) and (97.461bp,115.77bp)  .. (n4);
  \draw (103.75bp,154.5bp) node {C};
  \draw [->] (n3) ..controls (136.04bp,173.56bp) and (138.78bp,186.54bp)  .. (136.0bp,197.55bp) .. controls (134.78bp,202.38bp) and (132.54bp,207.27bp)  .. (n2);
  \draw (144.75bp,190.43bp) node {B};
  \draw [->] (n3) ..controls (148.88bp,162.77bp) and (158.8bp,160.96bp)  .. (158.8bp,154.5bp) .. controls (158.8bp,149.46bp) and (152.75bp,147.25bp)  .. (n3);
  \draw (165.55bp,154.5bp) node {A};
  \draw [->] (n3) ..controls (123.03bp,132.32bp) and (116.69bp,113.08bp)  .. (n4);
  \draw (127.75bp,118.57bp) node {C};
  \draw [->] (n4) ..controls (133.63bp,96.192bp) and (167.55bp,115.47bp)  .. (181.0bp,143.7bp) .. controls (194.96bp,173.0bp) and (157.63bp,202.48bp)  .. (n2);
  \draw (190.75bp,154.5bp) node {B};
  \draw [->] (n4) ..controls (125.88bp,90.921bp) and (135.8bp,89.105bp)  .. (135.8bp,82.65bp) .. controls (135.8bp,77.607bp) and (129.75bp,75.396bp)  .. (n4);
  \draw (142.55bp,82.65bp) node {C};
  \draw [->] (n4) ..controls (101.32bp,63.126bp) and (99.244bp,49.726bp)  .. (104.5bp,39.6bp) .. controls (109.52bp,29.924bp) and (119.63bp,22.906bp)  .. (n5);
  \draw (111.75bp,46.725bp) node {A};
  \draw [->] (n5) ..controls (169.56bp,42.031bp) and (218.95bp,108.22bp)  .. (202.0bp,165.3bp) .. controls (197.13bp,181.7bp) and (193.93bp,186.35bp)  .. (181.0bp,197.55bp) .. controls (168.17bp,208.66bp) and (150.16bp,216.21bp)  .. (n2);
  \draw (210.75bp,118.57bp) node {B};
  \draw [->] (n5) ..controls (134.88bp,29.368bp) and (128.03bp,42.5bp)  .. (122.0bp,53.85bp) .. controls (119.66bp,58.245bp) and (117.1bp,63.017bp)  .. (n4);
  \draw (136.75bp,46.725bp) node {C};
  \draw [->] (n5) ..controls (162.88bp,19.071bp) and (172.8bp,17.255bp)  .. (172.8bp,10.8bp) .. controls (172.8bp,5.7568bp) and (166.75bp,3.5455bp)  .. (n5);
  \draw (179.55bp,10.8bp) node {A};
%
\end{tikzpicture}


==> deriv/derivsppA.tex <==
\begin{tikzpicture}[>=latex',line join=bevel, scale=0.37]
\tikzstyle{every node}=[inner sep=0pt, minimum size=10pt, font=\tiny]
\tikzstyle{diam}=[diamond,minimum size=5pt]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (115.2bp,420.3bp) -- (115.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (115.2bp,420.3bp) -- (115.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (115.2bp,420.3bp) -- (115.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (115.2bp,420.3bp) -- (115.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (115.2bp,420.3bp) -- (115.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (115.2bp,420.3bp) -- (115.2bp,0.0bp) -- cycle;
\end{scope}
  \node (n37) at (10.8bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n39) at (39.8bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n35) at (41.8bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n41) at (72.8bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n32) at (92.8bp,409.5bp) [draw,fill=skyblue,circle] {a};
  \node (n33) at (78.8bp,343.05bp) [draw,fill=skyblue,diam] {};
  \node (n42) at (109.8bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n34) at (71.8bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n36) at (33.8bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \node (n38) at (10.8bp,10.8bp) [draw,rectangle] {$\top$};
  \node (n40) at (72.8bp,10.8bp) [draw,rectangle] {$\bot$};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n32) ..controls (85.792bp,393.92bp) and (83.044bp,387.09bp)  .. (81.55bp,380.7bp) .. controls (79.589bp,372.31bp) and (78.931bp,362.58bp)  .. (n33);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (87.425bp,373.57bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n32) ..controls (98.581bp,386.58bp) and (104.0bp,366.04bp)  .. (n42);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n33) ..controls (77.391bp,329.08bp) and (75.168bp,308.61bp)  .. (n34);
  \draw (82.425bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n34) ..controls (64.291bp,261.47bp) and (60.598bp,254.28bp)  .. (57.55bp,247.8bp) .. controls (53.216bp,238.59bp) and (48.666bp,227.87bp)  .. (n35);
  \draw (63.425bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n34) ..controls (72.138bp,253.81bp) and (72.438bp,234.51bp)  .. (n41);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n35) ..controls (40.19bp,196.18bp) and (37.649bp,175.71bp)  .. (n36);
  \draw (45.425bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n36) ..controls (26.929bp,128.19bp) and (23.866bp,121.24bp)  .. (21.55bp,114.9bp) .. controls (18.276bp,105.93bp) and (15.285bp,95.465bp)  .. (n37);
  \draw (27.425bp,107.78bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n36) ..controls (35.84bp,120.79bp) and (37.661bp,101.22bp)  .. (n39);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n37) ..controls (10.8bp,62.114bp) and (10.8bp,42.679bp)  .. (n38);
  \draw (16.425bp,46.725bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n39) ..controls (45.529bp,65.061bp) and (56.845bp,42.961bp)  .. (n40);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n41) ..controls (72.8bp,179.87bp) and (72.8bp,70.561bp)  .. (n40);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n42) ..controls (110.19bp,326.73bp) and (110.8bp,299.98bp)  .. (110.8bp,277.6bp) .. controls (110.8bp,277.6bp) and (110.8bp,277.6bp)  .. (110.8bp,76.25bp) .. controls (110.8bp,56.985bp) and (98.046bp,38.41bp)  .. (n40);
%
\end{tikzpicture}


==> deriv/derivsppB.tex <==
\begin{tikzpicture}[>=latex',line join=bevel, scale=0.37]
\tikzstyle{every node}=[inner sep=0pt, minimum size=10pt, font=\tiny]
\tikzstyle{diam}=[diamond,minimum size=5pt]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (202.4bp,420.3bp) -- (202.4bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (202.4bp,420.3bp) -- (202.4bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (202.4bp,420.3bp) -- (202.4bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (202.4bp,420.3bp) -- (202.4bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (202.4bp,420.3bp) -- (202.4bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (202.4bp,420.3bp) -- (202.4bp,0.0bp) -- cycle;
\end{scope}
  \node (n23) at (34.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n28) at (79.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n20) at (61.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n26) at (97.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n31) at (146.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n17) at (129.4bp,409.5bp) [draw,fill=skyblue,circle] {a};
  \node (n18) at (115.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \node (n29) at (146.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n19) at (97.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n30) at (146.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n21) at (34.4bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \node (n27) at (79.4bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \node (n22) at (5.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n24) at (38.4bp,10.8bp) [draw,rectangle] {$\top$};
  \node (n25) at (118.4bp,10.8bp) [draw,rectangle] {$\bot$};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n17) ..controls (122.39bp,393.92bp) and (119.64bp,387.09bp)  .. (118.15bp,380.7bp) .. controls (116.19bp,372.31bp) and (115.53bp,362.58bp)  .. (n18);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (123.03bp,373.57bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n17) ..controls (135.18bp,386.58bp) and (140.6bp,366.04bp)  .. (n29);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n18) ..controls (111.92bp,329.58bp) and (105.96bp,308.23bp)  .. (n19);
  \draw (114.03bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n19) ..controls (85.483bp,254.26bp) and (73.098bp,232.09bp)  .. (n20);
  \draw (88.025bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n19) ..controls (97.4bp,253.81bp) and (97.4bp,234.51bp)  .. (n26);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n20) ..controls (56.39bp,197.19bp) and (47.061bp,174.92bp)  .. (n21);
  \draw (58.025bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n21) ..controls (26.141bp,128.69bp) and (22.181bp,121.5bp)  .. (19.15bp,114.9bp) .. controls (14.982bp,105.82bp) and (11.067bp,95.084bp)  .. (n22);
  \draw (25.025bp,107.78bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n21) ..controls (34.4bp,120.91bp) and (34.4bp,101.61bp)  .. (n23);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n23) ..controls (25.66bp,71.581bp) and (13.764bp,64.112bp)  .. (9.15bp,53.85bp) .. controls (6.5527bp,48.074bp) and (6.6522bp,45.42bp)  .. (9.15bp,39.6bp) .. controls (11.985bp,32.995bp) and (17.245bp,27.219bp)  .. (n24);
  \draw (15.025bp,46.725bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n23) ..controls (37.67bp,64.897bp) and (43.316bp,48.963bp)  .. (53.4bp,39.6bp) .. controls (66.972bp,26.999bp) and (87.126bp,19.594bp)  .. (n25);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n26) ..controls (100.4bp,180.96bp) and (112.21bp,70.003bp)  .. (n25);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n26) ..controls (90.741bp,203.12bp) and (83.137bp,195.27bp)  .. (80.15bp,186.75bp) .. controls (77.283bp,178.57bp) and (76.914bp,168.93bp)  .. (n27);
  \draw (86.025bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n27) ..controls (79.4bp,120.91bp) and (79.4bp,101.61bp)  .. (n28);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n28) ..controls (72.237bp,64.99bp) and (57.973bp,42.568bp)  .. (n24);
  \draw (71.025bp,46.725bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n28) ..controls (86.214bp,64.99bp) and (99.781bp,42.568bp)  .. (n25);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n29) ..controls (161.79bp,333.93bp) and (202.4bp,309.91bp)  .. (202.4bp,277.6bp) .. controls (202.4bp,277.6bp) and (202.4bp,277.6bp)  .. (202.4bp,76.25bp) .. controls (202.4bp,42.841bp) and (160.06bp,24.383bp)  .. (n25);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n29) ..controls (146.4bp,327.91bp) and (146.4bp,308.48bp)  .. (n30);
  \draw (152.03bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n30) ..controls (146.4bp,253.81bp) and (146.4bp,234.51bp)  .. (n31);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n31) ..controls (145.84bp,184.12bp) and (143.1bp,103.65bp)  .. (128.4bp,39.6bp) .. controls (127.52bp,35.757bp) and (126.26bp,31.715bp)  .. (n25);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n31) ..controls (135.36bp,198.53bp) and (107.63bp,171.85bp)  .. (n27);
  \draw (128.03bp,179.62bp) node {2};
%
\end{tikzpicture}


==> deriv/derivsppC.tex <==
\begin{tikzpicture}[>=latex',line join=bevel, scale=0.37]
\tikzstyle{every node}=[inner sep=0pt, minimum size=10pt, font=\tiny]
\tikzstyle{diam}=[diamond,minimum size=5pt]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (77.2bp,407.05bp) -- (77.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (77.2bp,407.05bp) -- (77.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (77.2bp,407.05bp) -- (77.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (77.2bp,407.05bp) -- (77.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (77.2bp,407.05bp) -- (77.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (77.2bp,407.05bp) -- (77.2bp,0.0bp) -- cycle;
\end{scope}
  \node (n12) at (10.8bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n14) at (39.8bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n10) at (40.8bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n16) at (71.8bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n6) at (38.8bp,396.25bp) [draw,fill=skyblue,circle] {a};
  \node (n8) at (54.8bp,329.8bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n9) at (54.8bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n11) at (33.8bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \node (n7) at (25.8bp,329.8bp) [draw,fill=skyblue,diam] {};
  \node (n13) at (10.8bp,10.8bp) [draw,rectangle] {$\top$};
  \node (n15) at (61.8bp,10.8bp) [draw,rectangle] {$\bot$};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n6) ..controls (31.704bp,380.69bp) and (28.957bp,373.86bp)  .. (27.55bp,367.45bp) .. controls (25.706bp,359.05bp) and (25.32bp,349.32bp)  .. (n7);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (33.425bp,360.32bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n6) ..controls (44.212bp,373.45bp) and (49.242bp,353.19bp)  .. (n8);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n8) ..controls (54.8bp,316.81bp) and (54.8bp,304.21bp)  .. (n9);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n9) ..controls (47.792bp,261.02bp) and (45.044bp,254.19bp)  .. (43.55bp,247.8bp) .. controls (41.589bp,239.41bp) and (40.931bp,229.68bp)  .. (n10);
  \draw (49.425bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n9) ..controls (60.581bp,253.68bp) and (66.0bp,233.14bp)  .. (n16);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n10) ..controls (39.391bp,196.18bp) and (37.168bp,175.71bp)  .. (n11);
  \draw (44.425bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n11) ..controls (26.929bp,128.19bp) and (23.866bp,121.24bp)  .. (21.55bp,114.9bp) .. controls (18.276bp,105.93bp) and (15.285bp,95.465bp)  .. (n12);
  \draw (27.425bp,107.78bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n11) ..controls (35.84bp,120.79bp) and (37.661bp,101.22bp)  .. (n14);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n12) ..controls (10.8bp,62.114bp) and (10.8bp,42.679bp)  .. (n13);
  \draw (16.425bp,46.725bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n14) ..controls (43.825bp,64.457bp) and (51.187bp,42.891bp)  .. (n15);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n16) ..controls (70.372bp,180.96bp) and (64.749bp,70.003bp)  .. (n15);
%
\end{tikzpicture}


==> viz/sp1.tex <==
\begin{tikzpicture}[>=latex',line join=bevel, scale=0.55]
\tikzstyle{every node}=[inner sep=0pt, minimum size=12pt, font=\scriptsize]
%%
\node (n0) at (61.234bp,213.1bp) [draw,fill=skyblue,circle] {a};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n1) at (41.234bp,141.25bp) [draw,fill=fillcolor,circle] {b};
  \node (n2) at (95.234bp,10.8bp) [draw,rectangle] {$\bot$};
  \node (n3) at (22.234bp,10.8bp) [draw,rectangle] {$\top$};
  \node (n4) at (76.234bp,82.65bp) [draw,fill=peachpuff,circle] {c};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n5) at (86.234bp,141.25bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n1) ..controls (35.902bp,111.11bp) and (31.316bp,67.892bp)  .. (50.234bp,39.6bp) .. controls (56.913bp,29.612bp) and (68.52bp,22.571bp)  .. (n2);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (43.859bp,82.65bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n5) ..controls (82.967bp,121.76bp) and (80.838bp,109.71bp)  .. (n4);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n0) ..controls (68.852bp,190.82bp) and (75.824bp,171.33bp)  .. (n5);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n0) ..controls (55.988bp,197.06bp) and (53.762bp,190.35bp)  .. (51.984bp,184.3bp) .. controls (49.462bp,175.71bp) and (46.966bp,166.05bp)  .. (n1);
  \draw (57.859bp,177.18bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n1) ..controls (23.878bp,125.38bp) and (8.9767bp,110.25bp)  .. (2.9839bp,93.45bp) .. controls (-4.9467bp,71.215bp) and (4.8833bp,44.402bp)  .. (n3);
  \draw (8.8589bp,82.65bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n4) ..controls (60.969bp,61.905bp) and (44.831bp,41.03bp)  .. (n3);
  \draw (59.859bp,46.725bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n4) ..controls (81.96bp,60.598bp) and (87.11bp,41.666bp)  .. (n2);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n5) ..controls (91.839bp,125.33bp) and (93.99bp,118.62bp)  .. (95.234bp,112.45bp) .. controls (101.65bp,80.637bp) and (103.12bp,71.926bp)  .. (100.23bp,39.6bp) .. controls (99.907bp,35.937bp) and (99.343bp,32.034bp)  .. (n2);
  \draw (106.86bp,82.65bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n1) ..controls (52.283bp,122.38bp) and (61.027bp,108.24bp)  .. (n4);
%
\end{tikzpicture}


==> viz/sp1cup2.tex <==
\begin{tikzpicture}[>=latex',line join=bevel, scale=0.55]
\tikzstyle{every node}=[inner sep=0pt, minimum size=12pt, font=\scriptsize]
%%
\node (n12) at (172.74bp,226.35bp) [draw,fill=skyblue,circle] {a};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n13) at (22.74bp,154.5bp) [draw,fill=fillcolor,circle] {b};
  \node (n16) at (81.74bp,10.8bp) [draw,rectangle] {$\top$};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n17) at (172.74bp,154.5bp) [draw,fill=fillcolor,circle] {b};
  \node (n14) at (22.74bp,82.65bp) [draw,fill=peachpuff,circle] {c};
  \node (n15) at (233.74bp,10.8bp) [draw,rectangle] {$\bot$};
  \node (n18) at (159.74bp,82.65bp) [draw,fill=peachpuff,circle] {c};
  \node (n19) at (247.74bp,82.65bp) [draw,fill=peachpuff,circle] {c};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n20) at (256.74bp,154.5bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n12) ..controls (138.22bp,209.28bp) and (69.188bp,177.13bp)  .. (n13);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (117.36bp,190.43bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n14) ..controls (25.722bp,62.569bp) and (29.292bp,49.013bp)  .. (36.74bp,39.6bp) .. controls (44.032bp,30.385bp) and (55.278bp,23.436bp)  .. (n16);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n12) ..controls (195.38bp,206.52bp) and (226.29bp,180.82bp)  .. (n20);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n14) ..controls (42.185bp,65.728bp) and (65.101bp,48.592bp)  .. (87.49bp,39.6bp) .. controls (131.9bp,21.765bp) and (188.57bp,15.186bp)  .. (n15);
  \draw (93.365bp,46.725bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n18) ..controls (140.9bp,71.951bp) and (126.33bp,63.505bp)  .. (115.49bp,53.85bp) .. controls (106.58bp,45.909bp) and (98.167bp,35.445bp)  .. (n16);
  \draw (121.36bp,46.725bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n18) ..controls (148.19bp,63.796bp) and (137.95bp,49.619bp)  .. (126.74bp,39.6bp) .. controls (118.2bp,31.969bp) and (107.31bp,25.177bp)  .. (n16);
  \draw (146.36bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n17) ..controls (193.64bp,134.03bp) and (220.45bp,109.07bp)  .. (n19);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n18) ..controls (175.37bp,70.163bp) and (186.09bp,61.865bp)  .. (194.74bp,53.85bp) .. controls (203.93bp,45.333bp) and (213.52bp,35.025bp)  .. (n15);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n17) ..controls (186.94bp,120.52bp) and (213.98bp,57.695bp)  .. (n15);
  \draw (212.36bp,82.65bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n19) ..controls (221.55bp,69.012bp) and (186.23bp,52.275bp)  .. (155.74bp,39.6bp) .. controls (136.45bp,31.578bp) and (113.93bp,23.265bp)  .. (n16);
  \draw (192.36bp,46.725bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n17) ..controls (140.41bp,136.39bp) and (83.158bp,101.86bp)  .. (61.74bp,53.85bp) .. controls (57.649bp,44.679bp) and (62.237bp,34.508bp)  .. (n16);
  \draw (94.365bp,82.65bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n13) ..controls (9.0829bp,129.77bp) and (-5.6238bp,97.982bp)  .. (2.74bp,71.85bp) .. controls (8.1065bp,55.083bp) and (12.344bp,51.023bp)  .. (25.74bp,39.6bp) .. controls (37.275bp,29.765bp) and (52.89bp,22.387bp)  .. (n16);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n20) ..controls (265.01bp,139.31bp) and (268.26bp,132.36bp)  .. (269.74bp,125.7bp) .. controls (271.75bp,116.66bp) and (270.35bp,89.469bp)  .. (267.74bp,71.85bp) .. controls (265.58bp,57.241bp) and (266.79bp,52.577bp)  .. (259.74bp,39.6bp) .. controls (257.06bp,34.675bp) and (253.31bp,29.962bp)  .. (n15);
  \draw (275.36bp,82.65bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n20) ..controls (231.26bp,135.15bp) and (193.74bp,108.13bp)  .. (n18);
  \draw (222.36bp,118.57bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n13) ..controls (22.74bp,132.18bp) and (22.74bp,113.61bp)  .. (n14);
  \draw (28.365bp,118.57bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n17) ..controls (165.0bp,139.24bp) and (161.94bp,132.29bp)  .. (160.49bp,125.7bp) .. controls (158.65bp,117.34bp) and (158.34bp,107.83bp)  .. (n18);
  \draw (166.36bp,118.57bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n19) ..controls (247.79bp,62.901bp) and (247.18bp,50.304bp)  .. (244.74bp,39.6bp) .. controls (243.85bp,35.71bp) and (242.51bp,31.649bp)  .. (n15);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n12) ..controls (172.74bp,204.03bp) and (172.74bp,185.46bp)  .. (n17);
  \draw (178.36bp,190.43bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n20) ..controls (257.46bp,134.85bp) and (257.4bp,122.28bp)  .. (255.74bp,111.45bp) .. controls (255.14bp,107.51bp) and (254.14bp,103.33bp)  .. (n19);
%
\end{tikzpicture}


==> viz/sp2.tex <==
\begin{tikzpicture}[>=latex',line join=bevel, scale=0.55]
\tikzstyle{every node}=[inner sep=0pt, minimum size=12pt, font=\scriptsize]
%%
\definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n10) at (27.8bp,154.5bp) [draw,fill=fillcolor,circle] {b};
  \node (n11) at (27.8bp,82.65bp) [draw,fill=peachpuff,circle] {c};
  \node (n8) at (10.8bp,10.8bp) [draw,rectangle] {$\bot$};
  \node (n9) at (76.8bp,10.8bp) [draw,rectangle] {$\top$};
  \node (n6) at (51.8bp,213.1bp) [draw,fill=skyblue,circle] {a};
  \node (n7) at (77.8bp,82.65bp) [draw,fill=peachpuff,circle] {c};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n10) ..controls (18.814bp,132.8bp) and (10.825bp,112.11bp)  .. (7.8bp,93.45bp) .. controls (4.1521bp,70.953bp) and (6.2649bp,44.532bp)  .. (n8);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n6) ..controls (44.176bp,194.12bp) and (38.669bp,181.13bp)  .. (n10);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n7) ..controls (70.972bp,62.912bp) and (64.671bp,49.128bp)  .. (55.8bp,39.6bp) .. controls (47.895bp,31.11bp) and (36.834bp,24.229bp)  .. (n8);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (71.425bp,46.725bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n7) ..controls (85.439bp,67.39bp) and (88.439bp,60.44bp)  .. (89.8bp,53.85bp) .. controls (91.081bp,47.648bp) and (91.174bp,45.782bp)  .. (89.8bp,39.6bp) .. controls (88.905bp,35.572bp) and (87.362bp,31.438bp)  .. (n9);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n10) ..controls (27.8bp,132.18bp) and (27.8bp,113.61bp)  .. (n11);
  \draw (33.425bp,118.57bp) node {3};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n11) ..controls (22.587bp,60.231bp) and (18.008bp,41.415bp)  .. (n8);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n6) ..controls (58.321bp,179.88bp) and (69.054bp,126.86bp)  .. (n7);
  \draw (71.425bp,154.5bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n11) ..controls (32.891bp,62.67bp) and (37.526bp,49.455bp)  .. (44.55bp,39.6bp) .. controls (48.952bp,33.424bp) and (55.005bp,27.734bp)  .. (n9);
  \draw (50.425bp,46.725bp) node {4};
%
\end{tikzpicture}


==> viz/spp1.tex <==
\begin{tikzpicture}[>=latex',line join=bevel, scale=0.41]
\tikzstyle{every node}=[inner sep=0pt, minimum size=10pt, font=\tiny]
\tikzstyle{diam}=[diamond,minimum size=5pt]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (128.65bp,420.3bp) -- (128.65bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (128.65bp,420.3bp) -- (128.65bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (128.65bp,420.3bp) -- (128.65bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (128.65bp,420.3bp) -- (128.65bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (128.65bp,420.3bp) -- (128.65bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (128.65bp,420.3bp) -- (128.65bp,0.0bp) -- cycle;
\end{scope}
  \node (n26) at (89.4bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n23) at (95.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n29) at (33.4bp,10.8bp) [draw,rectangle] {$\bot$};
  \node (n28) at (74.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n31) at (50.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n30) at (53.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \node (n22) at (88.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n32) at (50.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n33) at (5.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n27) at (103.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n21) at (69.4bp,409.5bp) [draw,fill=skyblue,circle] {a};
  \node (n25) at (103.4bp,10.8bp) [draw,rectangle] {$\top$};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n24) at (100.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n21) ..controls (63.988bp,386.7bp) and (58.958bp,366.44bp)  .. (n30);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n26) ..controls (94.21bp,120.55bp) and (98.581bp,100.44bp)  .. (n27);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (104.03bp,107.78bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n24) ..controls (98.186bp,196.18bp) and (94.692bp,175.71bp)  .. (n26);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n32) ..controls (47.985bp,187.16bp) and (42.515bp,121.29bp)  .. (60.4bp,71.85bp) .. controls (66.659bp,54.547bp) and (79.412bp,37.774bp)  .. (n25);
  \draw (58.025bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n27) ..controls (103.4bp,62.114bp) and (103.4bp,42.679bp)  .. (n25);
  \draw (109.03bp,46.725bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n26) ..controls (84.327bp,120.9bp) and (79.61bp,100.64bp)  .. (n28);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n31) ..controls (50.4bp,253.81bp) and (50.4bp,234.51bp)  .. (n32);
  \draw (56.025bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n22) ..controls (89.809bp,329.08bp) and (92.032bp,308.61bp)  .. (n23);
  \draw (97.025bp,312.53bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n28) ..controls (67.237bp,64.99bp) and (52.973bp,42.568bp)  .. (n29);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n30) ..controls (52.765bp,328.4bp) and (51.822bp,308.14bp)  .. (n31);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n31) ..controls (35.834bp,254.74bp) and (19.691bp,231.62bp)  .. (n33);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n21) ..controls (75.861bp,386.58bp) and (81.918bp,366.04bp)  .. (n22);
  \draw (87.025bp,373.57bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n24) ..controls (103.8bp,201.42bp) and (106.89bp,193.69bp)  .. (108.4bp,186.75bp) .. controls (121.02bp,128.88bp) and (117.37bp,113.07bp)  .. (118.4bp,53.85bp) .. controls (118.51bp,47.518bp) and (119.95bp,45.74bp)  .. (118.4bp,39.6bp) .. controls (117.36bp,35.483bp) and (115.58bp,31.312bp)  .. (n25);
  \draw (123.03bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n33) ..controls (7.7951bp,185.07bp) and (16.108bp,104.82bp)  .. (27.4bp,39.6bp) .. controls (28.032bp,35.951bp) and (28.808bp,32.054bp)  .. (n29);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n32) ..controls (57.376bp,197.62bp) and (71.685bp,173.97bp)  .. (n26);
  \draw (77.025bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n23) ..controls (97.1bp,253.69bp) and (98.618bp,234.12bp)  .. (n24);
%
\end{tikzpicture}


==> viz/spp1cup2.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.41]
\tikzstyle{every node}=[inner sep=0pt, minimum size=10pt, font=\tiny]
\tikzstyle{diam}=[diamond,minimum size=5pt]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (472.0bp,420.3bp) -- (472.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (472.0bp,420.3bp) -- (472.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (472.0bp,420.3bp) -- (472.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (472.0bp,420.3bp) -- (472.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (472.0bp,420.3bp) -- (472.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (472.0bp,420.3bp) -- (472.0bp,0.0bp) -- cycle;
\end{scope}
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n74) at (107.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n75) at (286.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n76) at (228.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n70) at (233.4bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \node (n71) at (233.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n72) at (226.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n73) at (228.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n56) at (143.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n57) at (227.4bp,10.8bp) [draw,rectangle] {$\top$};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n54) at (78.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n55) at (70.4bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \node (n52) at (192.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n53) at (188.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n51) at (192.4bp,409.5bp) [draw,fill=skyblue,circle] {a};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n58) at (194.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n59) at (280.4bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n67) at (5.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n66) at (72.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n65) at (123.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n64) at (436.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n63) at (293.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n62) at (380.4bp,10.8bp) [draw,rectangle] {$\bot$};
  \node (n61) at (329.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n60) at (280.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n69) at (49.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n68) at (136.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n71) ..controls (230.98bp,68.075bp) and (228.98bp,60.509bp)  .. (228.15bp,53.85bp) .. controls (227.09bp,45.359bp) and (226.84bp,35.831bp)  .. (n57);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (233.03bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n58) ..controls (198.12bp,185.88bp) and (211.04bp,105.46bp)  .. (222.4bp,39.6bp) .. controls (223.03bp,35.976bp) and (223.71bp,32.089bp)  .. (n57);
  \draw (217.03bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n54) ..controls (68.99bp,204.67bp) and (56.173bp,197.38bp)  .. (51.15bp,186.75bp) .. controls (46.378bp,176.65bp) and (52.478bp,165.11bp)  .. (n55);
  \draw (57.025bp,179.62bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n72) ..controls (238.89bp,338.53bp) and (259.06bp,331.74bp)  .. (271.4bp,319.65bp) .. controls (278.88bp,312.32bp) and (284.36bp,301.9bp)  .. (n63);
  \draw (287.02bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n65) ..controls (114.63bp,330.97bp) and (94.756bp,305.85bp)  .. (n66);
  \draw (112.03bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n66) ..controls (80.757bp,257.17bp) and (88.37bp,243.14bp)  .. (98.15bp,233.55bp) .. controls (106.56bp,225.3bp) and (118.6bp,218.91bp)  .. (n68);
  \draw (104.03bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n56) ..controls (140.24bp,65.793bp) and (136.76bp,49.646bp)  .. (144.15bp,39.6bp) .. controls (159.26bp,19.072bp) and (190.17bp,13.501bp)  .. (n57);
  \draw (149.03bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n56) ..controls (151.8bp,67.613bp) and (168.13bp,51.268bp)  .. (183.4bp,39.6bp) .. controls (192.03bp,33.002bp) and (202.26bp,26.468bp)  .. (n57);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n64) ..controls (430.64bp,184.24bp) and (405.03bp,86.02bp)  .. (344.4bp,39.6bp) .. controls (314.85bp,16.977bp) and (269.73bp,12.38bp)  .. (n57);
  \draw (408.02bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n68) ..controls (149.85bp,201.83bp) and (181.77bp,184.71bp)  .. (209.15bp,172.5bp) .. controls (227.83bp,164.17bp) and (249.82bp,155.81bp)  .. (n59);
  \draw (214.03bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n69) ..controls (46.062bp,193.5bp) and (40.202bp,158.76bp)  .. (50.4bp,132.9bp) .. controls (69.514bp,84.424bp) and (78.055bp,68.521bp)  .. (121.4bp,39.6bp) .. controls (148.79bp,21.322bp) and (187.6bp,15.052bp)  .. (n57);
  \draw (70.025bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n73) ..controls (228.4bp,253.81bp) and (228.4bp,234.51bp)  .. (n76);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n60) ..controls (271.64bp,65.601bp) and (252.75bp,42.623bp)  .. (n57);
  \draw (267.02bp,46.725bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n60) ..controls (280.85bp,64.037bp) and (280.21bp,49.384bp)  .. (273.4bp,39.6bp) .. controls (266.34bp,29.451bp) and (254.26bp,22.361bp)  .. (n57);
  \draw (284.02bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n51) ..controls (192.4bp,386.71bp) and (192.4bp,367.41bp)  .. (n52);
  \draw (198.03bp,373.57bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n58) ..controls (207.96bp,198.99bp) and (246.08bp,170.42bp)  .. (n59);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n51) ..controls (171.24bp,388.74bp) and (143.36bp,362.69bp)  .. (n65);
  \draw (167.03bp,373.57bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n52) ..controls (191.55bp,328.4bp) and (190.3bp,308.14bp)  .. (n53);
  \draw (196.03bp,312.53bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n66) ..controls (64.661bp,253.91bp) and (57.174bp,232.93bp)  .. (n69);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n67) ..controls (11.886bp,199.9bp) and (23.479bp,184.01bp)  .. (35.15bp,172.5bp) .. controls (41.872bp,165.87bp) and (50.125bp,159.29bp)  .. (n55);
  \draw (41.025bp,179.62bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n74) ..controls (100.82bp,197.69bp) and (87.444bp,174.39bp)  .. (n55);
  \draw (100.03bp,179.62bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n52) ..controls (207.53bp,332.39bp) and (255.11bp,302.04bp)  .. (n63);
  \draw (254.03bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n68) ..controls (127.03bp,186.7bp) and (90.218bp,90.022bp)  .. (135.4bp,39.6bp) .. controls (154.39bp,18.408bp) and (188.91bp,13.114bp)  .. (n57);
  \draw (119.03bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n61) ..controls (322.38bp,67.025bp) and (308.45bp,49.821bp)  .. (293.4bp,39.6bp) .. controls (278.06bp,29.182bp) and (258.19bp,21.467bp)  .. (n57);
  \draw (315.02bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n73) ..controls (246.41bp,255.59bp) and (269.36bp,230.09bp)  .. (n75);
  \draw (271.02bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n70) ..controls (233.4bp,120.91bp) and (233.4bp,101.61bp)  .. (n71);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n69) ..controls (73.285bp,200.78bp) and (176.8bp,164.53bp)  .. (n70);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n59) ..controls (280.4bp,120.91bp) and (280.4bp,101.61bp)  .. (n60);
  \draw (286.02bp,107.78bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n53) ..controls (190.44bp,253.69bp) and (192.26bp,234.12bp)  .. (n58);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n75) ..controls (301.57bp,193.18bp) and (358.88bp,128.62bp)  .. (343.4bp,71.85bp) .. controls (339.02bp,55.8bp) and (337.55bp,49.783bp)  .. (324.4bp,39.6bp) .. controls (300.78bp,21.312bp) and (265.58bp,15.053bp)  .. (n57);
  \draw (351.02bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n72) ..controls (226.82bp,328.4bp) and (227.45bp,308.14bp)  .. (n73);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n66) ..controls (59.235bp,263.15bp) and (50.628bp,254.98bp)  .. (43.15bp,247.8bp) .. controls (32.231bp,237.31bp) and (19.626bp,225.04bp)  .. (n67);
  \draw (49.025bp,240.68bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n53) ..controls (167.66bp,266.02bp) and (148.73bp,256.89bp)  .. (133.15bp,247.8bp) .. controls (115.97bp,237.78bp) and (96.871bp,224.46bp)  .. (n54);
  \draw (138.03bp,240.68bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n61) ..controls (340.41bp,72.371bp) and (357.22bp,65.35bp)  .. (366.4bp,53.85bp) .. controls (372.29bp,46.472bp) and (375.75bp,36.504bp)  .. (n62);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n64) ..controls (442.09bp,202.53bp) and (448.07bp,194.67bp)  .. (450.4bp,186.75bp) .. controls (468.87bp,124.01bp) and (487.57bp,93.408bp)  .. (450.4bp,39.6bp) .. controls (438.52bp,22.409bp) and (414.2bp,15.848bp)  .. (n62);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n73) ..controls (196.08bp,258.39bp) and (138.41bp,227.67bp)  .. (n74);
  \draw (180.03bp,240.68bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n71) ..controls (251.28bp,74.291bp) and (293.23bp,68.626bp)  .. (324.4bp,53.85bp) .. controls (339.32bp,46.778bp) and (354.16bp,35.378bp)  .. (n62);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n55) ..controls (93.056bp,136.04bp) and (113.53bp,128.12bp)  .. (126.4bp,114.9bp) .. controls (133.74bp,107.36bp) and (138.32bp,96.075bp)  .. (n56);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n59) ..controls (296.08bp,122.08bp) and (314.03bp,98.472bp)  .. (n61);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n51) ..controls (203.59bp,387.28bp) and (215.13bp,365.41bp)  .. (n72);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n63) ..controls (329.64bp,259.27bp) and (401.88bp,226.71bp)  .. (n64);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n75) ..controls (285.13bp,195.5bp) and (283.24bp,175.24bp)  .. (n59);
  \draw (289.02bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n76) ..controls (229.46bp,195.5bp) and (231.03bp,175.24bp)  .. (n70);
%
\end{tikzpicture}


==> viz/spp1diff2.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.41]
\tikzstyle{every node}=[inner sep=0pt, minimum size=10pt, font=\tiny]
\tikzstyle{diam}=[diamond,minimum size=5pt]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (191.8bp,420.3bp) -- (191.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (191.8bp,420.3bp) -- (191.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (191.8bp,420.3bp) -- (191.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (191.8bp,420.3bp) -- (191.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (191.8bp,420.3bp) -- (191.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (191.8bp,420.3bp) -- (191.8bp,0.0bp) -- cycle;
\end{scope}
  \node (n107) at (147.4bp,10.8bp) [draw,rectangle] {$\bot$};
  \node (n98) at (97.4bp,409.5bp) [draw,fill=skyblue,circle] {a};
  \node (n99) at (60.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n101) at (5.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n115) at (127.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n113) at (97.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n114) at (95.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n106) at (114.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n105) at (85.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n104) at (95.4bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n110) at (157.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n102) at (34.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n112) at (97.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n100) at (34.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n103) at (52.4bp,10.8bp) [draw,rectangle] {$\top$};
  \node (n108) at (148.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n109) at (157.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n111) at (186.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n112) ..controls (97.4bp,327.91bp) and (97.4bp,308.48bp)  .. (n113);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n100) ..controls (26.141bp,261.59bp) and (22.181bp,254.4bp)  .. (19.15bp,247.8bp) .. controls (14.982bp,238.72bp) and (11.067bp,227.98bp)  .. (n101);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (24.025bp,240.68bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n98) ..controls (85.086bp,387.05bp) and (72.186bp,364.58bp)  .. (n99);
  \draw (86.025bp,373.57bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n110) ..controls (147.27bp,198.62bp) and (122.04bp,172.39bp)  .. (n104);
  \draw (141.03bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n115) ..controls (130.26bp,180.96bp) and (141.5bp,70.003bp)  .. (n107);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n108) ..controls (150.21bp,329.08bp) and (153.07bp,308.61bp)  .. (n109);
  \draw (159.03bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n102) ..controls (28.336bp,191.5bp) and (12.841bp,141.64bp)  .. (19.15bp,100.65bp) .. controls (23.478bp,72.531bp) and (27.689bp,65.957bp)  .. (38.4bp,39.6bp) .. controls (40.002bp,35.658bp) and (41.943bp,31.51bp)  .. (n103);
  \draw (24.025bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n113) ..controls (107.44bp,254.03bp) and (117.55bp,232.32bp)  .. (n115);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n100) ..controls (34.4bp,253.81bp) and (34.4bp,234.51bp)  .. (n102);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n109) ..controls (157.4bp,253.81bp) and (157.4bp,234.51bp)  .. (n110);
  \draw (163.03bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n106) ..controls (120.13bp,65.061bp) and (131.44bp,42.961bp)  .. (n107);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n102) ..controls (44.369bp,198.62bp) and (69.189bp,172.39bp)  .. (n104);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n113) ..controls (96.724bp,253.81bp) and (96.125bp,234.51bp)  .. (n114);
  \draw (102.03bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n98) ..controls (113.81bp,387.76bp) and (132.75bp,363.83bp)  .. (n108);
  \draw (136.03bp,373.57bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n99) ..controls (55.606bp,330.17bp) and (46.751bp,308.22bp)  .. (n100);
  \draw (56.025bp,312.53bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n104) ..controls (101.86bp,120.78bp) and (107.92bp,100.24bp)  .. (n106);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n104) ..controls (90.899bp,127.71bp) and (89.166bp,121.0bp)  .. (88.15bp,114.9bp) .. controls (86.735bp,106.4bp) and (86.048bp,96.676bp)  .. (n105);
  \draw (93.025bp,107.78bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n98) ..controls (97.4bp,386.71bp) and (97.4bp,367.41bp)  .. (n112);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n111) ..controls (183.78bp,184.86bp) and (174.35bp,104.0bp)  .. (157.4bp,39.6bp) .. controls (156.4bp,35.787bp) and (155.09bp,31.757bp)  .. (n107);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n114) ..controls (95.4bp,195.01bp) and (95.4bp,175.58bp)  .. (n104);
  \draw (101.03bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n109) ..controls (164.34bp,260.96bp) and (167.59bp,254.01bp)  .. (170.4bp,247.8bp) .. controls (174.6bp,238.5bp) and (179.26bp,227.8bp)  .. (n111);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n114) ..controls (90.215bp,197.3bp) and (80.605bp,174.44bp)  .. (75.4bp,154.5bp) .. controls (63.657bp,109.51bp) and (56.864bp,54.886bp)  .. (n103);
  \draw (72.025bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n105) ..controls (79.671bp,65.061bp) and (68.355bp,42.961bp)  .. (n103);
  \draw (79.025bp,46.725bp) node {5};
%
\end{tikzpicture}


==> viz/spp1seq2.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.41]
\tikzstyle{every node}=[inner sep=0pt, minimum size=10pt, font=\tiny]
\tikzstyle{diam}=[diamond,minimum size=5pt]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (273.22bp,420.3bp) -- (273.22bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (273.22bp,420.3bp) -- (273.22bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (273.22bp,420.3bp) -- (273.22bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (273.22bp,420.3bp) -- (273.22bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (273.22bp,420.3bp) -- (273.22bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (273.22bp,420.3bp) -- (273.22bp,0.0bp) -- cycle;
\end{scope}
  \node (n85) at (58.817bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n84) at (75.817bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \node (n87) at (219.82bp,10.8bp) [draw,rectangle] {$\bot$};
  \node (n86) at (87.817bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n81) at (28.817bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n80) at (61.817bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n96) at (234.82bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n82) at (28.817bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n92) at (94.817bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n93) at (195.82bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n90) at (167.82bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n91) at (192.82bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n89) at (124.82bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n97) at (267.82bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n94) at (196.82bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n79) at (79.817bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n88) at (124.82bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n77) at (167.82bp,409.5bp) [draw,fill=skyblue,circle] {a};
  \node (n78) at (124.82bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n95) at (234.82bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n83) at (94.817bp,10.8bp) [draw,rectangle] {$\top$};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n80) ..controls (45.373bp,208.47bp) and (15.321bp,205.21bp)  .. (2.5674bp,186.75bp) .. controls (-4.7652bp,176.14bp) and (5.4851bp,163.54bp)  .. (n81);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (8.4424bp,179.62bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n90) ..controls (170.32bp,331.32bp) and (173.95bp,316.98bp)  .. (178.57bp,305.4bp) .. controls (180.39bp,300.83bp) and (182.71bp,296.0bp)  .. (n91);
  \draw (183.44bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n78) ..controls (124.82bp,327.91bp) and (124.82bp,308.48bp)  .. (n88);
  \draw (130.44bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n77) ..controls (167.82bp,386.71bp) and (167.82bp,367.41bp)  .. (n90);
  \draw (173.44bp,373.57bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n86) ..controls (106.41bp,67.17bp) and (171.88bp,35.207bp)  .. (n87);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n95) ..controls (245.86bp,254.03bp) and (256.98bp,232.32bp)  .. (n97);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n94) ..controls (203.61bp,330.52bp) and (217.56bp,306.87bp)  .. (n95);
  \draw (223.44bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n97) ..controls (265.47bp,184.49bp) and (256.52bp,102.58bp)  .. (233.82bp,39.6bp) .. controls (232.4bp,35.663bp) and (230.56bp,31.565bp)  .. (n87);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n84) ..controls (69.792bp,127.98bp) and (67.282bp,121.15bp)  .. (65.567bp,114.9bp) .. controls (63.206bp,106.29bp) and (61.429bp,96.312bp)  .. (n85);
  \draw (71.442bp,107.78bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n94) ..controls (195.97bp,328.4bp) and (194.71bp,308.14bp)  .. (n91);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n89) ..controls (136.71bp,184.45bp) and (191.82bp,69.961bp)  .. (n87);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n88) ..controls (124.82bp,253.81bp) and (124.82bp,234.51bp)  .. (n89);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n78) ..controls (117.19bp,331.13bp) and (100.21bp,306.8bp)  .. (n79);
  \draw (114.44bp,312.53bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n89) ..controls (120.72bp,182.17bp) and (103.74bp,70.509bp)  .. (n83);
  \draw (115.44bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n85) ..controls (63.459bp,69.177bp) and (68.714bp,61.012bp)  .. (72.817bp,53.85bp) .. controls (77.713bp,45.305bp) and (82.834bp,35.572bp)  .. (n83);
  \draw (85.442bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n92) ..controls (87.061bp,202.95bp) and (76.732bp,194.51bp)  .. (68.567bp,186.75bp) .. controls (58.368bp,177.06bp) and (47.431bp,165.38bp)  .. (n81);
  \draw (74.442bp,179.62bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n81) ..controls (28.817bp,120.91bp) and (28.817bp,101.61bp)  .. (n82);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n84) ..controls (79.941bp,120.55bp) and (83.686bp,100.44bp)  .. (n86);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n91) ..controls (193.84bp,253.69bp) and (194.75bp,234.12bp)  .. (n93);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n79) ..controls (73.696bp,253.68bp) and (67.958bp,233.14bp)  .. (n80);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n80) ..controls (64.509bp,196.76bp) and (69.081bp,175.71bp)  .. (n84);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n93) ..controls (198.41bp,190.59bp) and (205.35bp,141.27bp)  .. (211.82bp,100.65bp) .. controls (215.13bp,79.811bp) and (218.03bp,74.876bp)  .. (219.82bp,53.85bp) .. controls (220.54bp,45.326bp) and (220.6bp,35.794bp)  .. (n87);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n95) ..controls (234.82bp,253.81bp) and (234.82bp,234.51bp)  .. (n96);
  \draw (240.44bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n77) ..controls (153.66bp,387.29bp) and (138.35bp,364.34bp)  .. (n78);
  \draw (154.44bp,373.57bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n92) ..controls (91.141bp,196.68bp) and (84.848bp,175.33bp)  .. (n84);
  \draw (93.442bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n82) ..controls (35.583bp,67.03bp) and (47.645bp,51.167bp)  .. (59.567bp,39.6bp) .. controls (65.424bp,33.919bp) and (72.385bp,28.235bp)  .. (n83);
  \draw (65.442bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n82) ..controls (30.978bp,65.133bp) and (35.014bp,49.436bp)  .. (43.817bp,39.6bp) .. controls (52.925bp,29.425bp) and (66.669bp,22.235bp)  .. (n83);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n96) ..controls (229.81bp,199.62bp) and (221.68bp,184.53bp)  .. (213.82bp,172.5bp) .. controls (177.52bp,116.96bp) and (129.1bp,54.791bp)  .. (n83);
  \draw (178.44bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n91) ..controls (165.27bp,257.48bp) and (120.87bp,228.28bp)  .. (n92);
  \draw (154.44bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n77) ..controls (174.76bp,393.86bp) and (178.01bp,386.91bp)  .. (180.82bp,380.7bp) .. controls (185.02bp,371.4bp) and (189.67bp,360.7bp)  .. (n94);
%
\end{tikzpicture}


==> viz/spp1xor2cp.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.41]
\tikzstyle{every node}=[inner sep=0pt, minimum size=10pt, font=\tiny]
\tikzstyle{diam}=[diamond,minimum size=5pt]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (408.77bp,420.3bp) -- (408.77bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (408.77bp,420.3bp) -- (408.77bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (408.77bp,420.3bp) -- (408.77bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (408.77bp,420.3bp) -- (408.77bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (408.77bp,420.3bp) -- (408.77bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (408.77bp,420.3bp) -- (408.77bp,0.0bp) -- cycle;
\end{scope}
  \node (n232) at (276.79bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n240) at (276.79bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n241) at (159.79bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \node (n242) at (151.79bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n243) at (243.79bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n244) at (344.79bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n245) at (385.79bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n246) at (112.79bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n247) at (58.793bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n248) at (7.7933bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n249) at (41.793bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \node (n253) at (92.793bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n252) at (36.793bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n251) at (68.793bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n236) at (315.79bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n231) at (259.79bp,409.5bp) [draw,fill=skyblue,circle] {a};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n256) at (111.79bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n235) at (315.79bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n234) at (311.79bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n237) at (352.79bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n250) at (57.793bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n257) at (98.793bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n233) at (276.79bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n255) at (247.79bp,343.05bp) [draw,fill=skyblue,diam] {};
  \node (n254) at (116.79bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n259) at (127.79bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n258) at (210.79bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n239) at (368.79bp,10.8bp) [draw,rectangle] {$\bot$};
  \node (n238) at (210.79bp,10.8bp) [draw,rectangle] {$\top$};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n256) ..controls (106.81bp,260.62bp) and (104.84bp,253.91bp)  .. (103.54bp,247.8bp) .. controls (101.71bp,239.14bp) and (100.47bp,229.16bp)  .. (n257);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (109.42bp,240.68bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n254) ..controls (119.86bp,64.77bp) and (125.28bp,48.709bp)  .. (135.54bp,39.6bp) .. controls (152.0bp,24.991bp) and (176.82bp,17.825bp)  .. (n238);
  \draw (140.42bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n250) ..controls (54.313bp,65.536bp) and (50.457bp,49.098bp)  .. (58.543bp,39.6bp) .. controls (75.761bp,19.377bp) and (157.18bp,13.81bp)  .. (n238);
  \draw (64.418bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n250) ..controls (69.35bp,68.466bp) and (96.914bp,50.455bp)  .. (121.79bp,39.6bp) .. controls (145.84bp,29.107bp) and (175.12bp,20.756bp)  .. (n238);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n244) ..controls (358.21bp,254.5bp) and (372.62bp,231.86bp)  .. (n245);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n252) ..controls (25.492bp,205.69bp) and (8.5815bp,199.15bp)  .. (1.7933bp,186.75bp) .. controls (-1.2472bp,181.19bp) and (0.70119bp,178.74bp)  .. (1.7933bp,172.5bp) .. controls (12.622bp,110.64bp) and (1.6631bp,79.942bp)  .. (49.793bp,39.6bp) .. controls (71.384bp,21.503bp) and (156.4bp,14.753bp)  .. (n238);
  \draw (17.418bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n249) ..controls (47.205bp,120.9bp) and (52.236bp,100.64bp)  .. (n250);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n245) ..controls (387.73bp,186.44bp) and (391.33bp,118.76bp)  .. (366.79bp,71.85bp) .. controls (340.44bp,21.463bp) and (263.04bp,13.029bp)  .. (n238);
  \draw (386.42bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n251) ..controls (82.272bp,199.6bp) and (124.1bp,169.98bp)  .. (n241);
  \draw (125.42bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n248) ..controls (5.3887bp,198.0bp) and (3.3666bp,183.29bp)  .. (8.5433bp,172.5bp) .. controls (12.487bp,164.28bp) and (20.142bp,157.62bp)  .. (n249);
  \draw (14.418bp,179.62bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n234) ..controls (312.64bp,195.5bp) and (313.9bp,175.24bp)  .. (n235);
  \draw (319.42bp,179.62bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n252) ..controls (45.885bp,198.69bp) and (68.339bp,172.84bp)  .. (n253);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n247) ..controls (62.211bp,253.57bp) and (65.29bp,233.73bp)  .. (n251);
  \draw (71.418bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n240) ..controls (259.62bp,199.69bp) and (201.89bp,167.89bp)  .. (n241);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n256) ..controls (117.2bp,253.8bp) and (122.24bp,233.54bp)  .. (n259);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n231) ..controls (255.67bp,386.35bp) and (251.92bp,366.24bp)  .. (n255);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n233) ..controls (288.38bp,254.26bp) and (300.42bp,232.09bp)  .. (n234);
  \draw (304.42bp,240.68bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n247) ..controls (51.312bp,253.68bp) and (44.299bp,233.14bp)  .. (n252);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n257) ..controls (89.478bp,198.62bp) and (66.286bp,172.39bp)  .. (n249);
  \draw (84.418bp,179.62bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n242) ..controls (161.02bp,66.176bp) and (182.77bp,42.409bp)  .. (n238);
  \draw (190.42bp,46.725bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n242) ..controls (150.29bp,64.607bp) and (149.6bp,49.466bp)  .. (156.54bp,39.6bp) .. controls (165.25bp,27.217bp) and (181.17bp,19.992bp)  .. (n238);
  \draw (161.42bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n255) ..controls (228.33bp,332.82bp) and (158.55bp,299.76bp)  .. (n256);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n259) ..controls (120.84bp,203.4bp) and (111.92bp,195.36bp)  .. (106.79bp,186.75bp) .. controls (101.96bp,178.64bp) and (98.544bp,168.64bp)  .. (n253);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n247) ..controls (44.538bp,263.71bp) and (35.921bp,255.8bp)  .. (29.543bp,247.8bp) .. controls (22.479bp,238.94bp) and (16.084bp,227.57bp)  .. (n248);
  \draw (35.418bp,240.68bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n235) ..controls (328.11bp,121.25bp) and (341.01bp,98.78bp)  .. (n237);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n258) ..controls (210.79bp,179.87bp) and (210.79bp,70.561bp)  .. (n238);
  \draw (216.42bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n255) ..controls (257.8bp,337.16bp) and (275.15bp,328.43bp)  .. (288.79bp,319.65bp) .. controls (304.08bp,309.81bp) and (320.61bp,297.12bp)  .. (n244);
  \draw (314.42bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n231) ..controls (265.57bp,386.58bp) and (270.99bp,366.04bp)  .. (n232);
  \draw (276.42bp,373.57bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n241) ..controls (170.14bp,124.57bp) and (179.94bp,109.92bp)  .. (191.79bp,100.65bp) .. controls (204.63bp,90.618bp) and (222.63bp,84.188bp)  .. (n243);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n243) ..controls (238.06bp,65.061bp) and (226.75bp,42.961bp)  .. (n238);
  \draw (237.42bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n254) ..controls (125.2bp,74.391bp) and (131.94bp,72.947bp)  .. (137.79bp,71.85bp) .. controls (186.06bp,62.813bp) and (199.19bp,65.893bp)  .. (246.79bp,53.85bp) .. controls (284.91bp,44.207bp) and (328.1bp,28.023bp)  .. (n239);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n233) ..controls (276.79bp,253.81bp) and (276.79bp,234.51bp)  .. (n240);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n253) ..controls (100.87bp,121.01bp) and (108.68bp,100.03bp)  .. (n254);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n237) ..controls (360.87bp,70.969bp) and (370.91bp,63.335bp)  .. (374.79bp,53.85bp) .. controls (378.17bp,45.582bp) and (377.01bp,35.725bp)  .. (n239);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n246) ..controls (103.51bp,330.97bp) and (82.465bp,305.85bp)  .. (n247);
  \draw (99.418bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n235) ..controls (315.79bp,120.91bp) and (315.79bp,101.61bp)  .. (n236);
  \draw (321.42bp,107.78bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n256) ..controls (139.63bp,257.48bp) and (184.48bp,228.28bp)  .. (n258);
  \draw (181.42bp,240.68bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n241) ..controls (155.12bp,127.74bp) and (153.39bp,121.03bp)  .. (152.54bp,114.9bp) .. controls (151.36bp,106.39bp) and (151.22bp,96.663bp)  .. (n242);
  \draw (157.42bp,107.78bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n243) ..controls (259.12bp,73.025bp) and (289.77bp,65.808bp)  .. (312.79bp,53.85bp) .. controls (327.26bp,46.338bp) and (341.93bp,35.162bp)  .. (n239);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n231) ..controls (223.41bp,392.55bp) and (148.58bp,359.74bp)  .. (n246);
  \draw (200.42bp,373.57bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n232) ..controls (276.79bp,327.91bp) and (276.79bp,308.48bp)  .. (n233);
  \draw (282.42bp,312.53bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n240) ..controls (279.45bp,183.82bp) and (285.93bp,94.303bp)  .. (246.79bp,39.6bp) .. controls (241.59bp,32.333bp) and (233.96bp,26.058bp)  .. (n238);
  \draw (280.42bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n232) ..controls (289.14bp,338.74bp) and (310.05bp,332.03bp)  .. (322.79bp,319.65bp) .. controls (330.31bp,312.35bp) and (335.78bp,301.93bp)  .. (n244);
  \draw (338.42bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n237) ..controls (341.58bp,68.567bp) and (314.84bp,50.751bp)  .. (290.79bp,39.6bp) .. controls (269.83bp,29.881bp) and (244.46bp,21.619bp)  .. (n238);
  \draw (322.42bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n258) ..controls (196.32bp,207.48bp) and (171.19bp,202.84bp)  .. (160.54bp,186.75bp) .. controls (155.53bp,179.18bp) and (155.21bp,169.05bp)  .. (n241);
  \draw (165.42bp,179.62bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n245) ..controls (391.49bp,202.53bp) and (397.46bp,194.67bp)  .. (399.79bp,186.75bp) .. controls (414.21bp,137.76bp) and (408.32bp,122.2bp)  .. (399.79bp,71.85bp) .. controls (397.29bp,57.054bp) and (396.64bp,52.953bp)  .. (389.79bp,39.6bp) .. controls (387.59bp,35.308bp) and (384.72bp,30.992bp)  .. (n239);
%
\end{tikzpicture}


==> viz/spp1xor2star.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.41]
\tikzstyle{every node}=[inner sep=0pt, minimum size=10pt, font=\tiny]
\tikzstyle{diam}=[diamond,minimum size=5pt]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (269.2bp,407.05bp) -- (269.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (269.2bp,407.05bp) -- (269.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (269.2bp,407.05bp) -- (269.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (269.2bp,407.05bp) -- (269.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (269.2bp,407.05bp) -- (269.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,407.05bp) -- (269.2bp,407.05bp) -- (269.2bp,0.0bp) -- cycle;
\end{scope}
  \node (n269) at (10.8bp,130.45bp) [draw,rectangle] {$\bot$};
  \node (n265) at (170.8bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n268) at (43.8bp,196.9bp) [draw,fill=fillcolor,diam] {};
  \node (n274) at (145.8bp,329.8bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n271) at (229.8bp,263.35bp) [draw,fill=fillcolor,circle] {b};
  \node (n270) at (221.8bp,329.8bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n273) at (263.8bp,196.9bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n272) at (229.8bp,196.9bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n262) at (103.8bp,263.35bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n263) at (102.8bp,196.9bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n277) at (196.8bp,196.9bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n276) at (165.8bp,196.9bp) [draw,fill=fillcolor,diam] {};
  \node (n266) at (170.8bp,10.8bp) [draw,rectangle] {$\top$};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n275) at (165.8bp,263.35bp) [draw,fill=fillcolor,circle] {b};
  \node (n260) at (145.8bp,396.25bp) [draw,fill=skyblue,circle] {a};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n267) at (63.8bp,263.35bp) [draw,fill=fillcolor,circle] {b};
  \node (n261) at (103.8bp,329.8bp) [draw,fill=skyblue,diam] {};
  \node (n264) at (170.8bp,130.45bp) [draw,fill=peachpuff,circle] {c};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n264) ..controls (170.8bp,110.96bp) and (170.8bp,98.45bp)  .. (n265);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n270) ..controls (223.41bp,315.83bp) and (225.95bp,295.36bp)  .. (n271);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (231.43bp,299.28bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n260) ..controls (145.8bp,373.46bp) and (145.8bp,354.16bp)  .. (n274);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n260) ..controls (132.05bp,374.15bp) and (117.3bp,351.51bp)  .. (n261);
  \draw (133.43bp,360.32bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n260) ..controls (168.38bp,376.1bp) and (199.98bp,349.3bp)  .. (n270);
  \draw (201.43bp,360.32bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n274) ..controls (149.67bp,316.33bp) and (156.29bp,294.98bp)  .. (n275);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n273) ..controls (256.12bp,186.92bp) and (241.04bp,170.08bp)  .. (225.8bp,159.25bp) .. controls (213.44bp,150.47bp) and (197.9bp,142.89bp)  .. (n264);
  \draw (247.43bp,166.38bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n273) ..controls (264.86bp,183.86bp) and (264.86bp,168.38bp)  .. (256.8bp,159.25bp) .. controls (239.42bp,139.58bp) and (208.04bp,133.74bp)  .. (n264);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n262) ..controls (103.46bp,240.56bp) and (103.16bp,221.26bp)  .. (n263);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n263) ..controls (109.89bp,187.43bp) and (123.69bp,171.33bp)  .. (136.55bp,159.25bp) .. controls (143.09bp,153.11bp) and (150.82bp,146.76bp)  .. (n264);
  \draw (142.43bp,166.38bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n263) ..controls (105.63bp,184.78bp) and (110.59bp,169.08bp)  .. (119.8bp,159.25bp) .. controls (129.37bp,149.04bp) and (143.55bp,141.73bp)  .. (n264);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n271) ..controls (237.53bp,248.14bp) and (241.42bp,240.95bp)  .. (244.8bp,234.55bp) .. controls (249.83bp,225.04bp) and (255.49bp,214.09bp)  .. (n273);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n261) ..controls (98.781bp,321.72bp) and (93.083bp,313.55bp)  .. (88.55bp,306.4bp) .. controls (82.729bp,297.21bp) and (76.522bp,286.67bp)  .. (n267);
  \draw (94.425bp,299.28bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n274) ..controls (139.97bp,319.05bp) and (129.29bp,302.51bp)  .. (116.8bp,292.15bp) .. controls (113.58bp,289.48bp) and (93.448bp,279.17bp)  .. (n267);
  \draw (136.43bp,299.28bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n277) ..controls (193.14bp,185.92bp) and (187.73bp,171.36bp)  .. (182.8bp,159.25bp) .. controls (181.16bp,155.22bp) and (179.33bp,150.9bp)  .. (n264);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n275) ..controls (173.74bp,248.25bp) and (177.63bp,241.06bp)  .. (180.8bp,234.55bp) .. controls (185.27bp,225.37bp) and (189.88bp,214.65bp)  .. (n277);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n271) ..controls (229.8bp,240.56bp) and (229.8bp,221.26bp)  .. (n272);
  \draw (235.43bp,227.43bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n275) ..controls (165.8bp,240.56bp) and (165.8bp,221.26bp)  .. (n276);
  \draw (171.43bp,227.43bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n276) ..controls (166.86bp,182.25bp) and (168.43bp,161.99bp)  .. (n264);
  \draw (174.43bp,166.38bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n276) ..controls (160.38bp,189.23bp) and (154.7bp,181.34bp)  .. (152.55bp,173.5bp) .. controls (150.88bp,167.39bp) and (150.74bp,165.32bp)  .. (152.55bp,159.25bp) .. controls (154.13bp,153.96bp) and (157.08bp,148.74bp)  .. (n264);
  \draw (158.43bp,166.38bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n267) ..controls (56.999bp,240.43bp) and (50.623bp,219.89bp)  .. (n268);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n261) ..controls (103.8bp,314.66bp) and (103.8bp,295.23bp)  .. (n262);
  \draw (109.43bp,299.28bp) node {5};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n272) ..controls (222.99bp,186.9bp) and (210.96bp,171.32bp)  .. (199.8bp,159.25bp) .. controls (194.58bp,153.6bp) and (188.48bp,147.67bp)  .. (n264);
  \draw (216.43bp,166.38bp) node {2};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n268) ..controls (37.203bp,189.67bp) and (29.4bp,181.68bp)  .. (24.8bp,173.5bp) .. controls (20.231bp,165.38bp) and (16.851bp,155.53bp)  .. (n269);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n265) ..controls (165.78bp,69.514bp) and (160.53bp,61.58bp)  .. (158.55bp,53.85bp) .. controls (156.3bp,45.044bp) and (158.82bp,35.294bp)  .. (n266);
  \draw (164.43bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n265) ..controls (170.8bp,62.114bp) and (170.8bp,42.679bp)  .. (n266);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n268) ..controls (53.79bp,187.45bp) and (75.292bp,169.93bp)  .. (95.55bp,159.25bp) .. controls (114.96bp,149.02bp) and (138.97bp,140.86bp)  .. (n264);
  \draw (101.43bp,166.38bp) node {1};
%
\end{tikzpicture}


==> viz/spp2.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.41]
\tikzstyle{every node}=[inner sep=0pt, minimum size=10pt, font=\tiny]
\tikzstyle{diam}=[diamond,minimum size=5pt]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (190.2bp,420.3bp) -- (190.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (190.2bp,420.3bp) -- (190.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (190.2bp,420.3bp) -- (190.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (190.2bp,420.3bp) -- (190.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (190.2bp,420.3bp) -- (190.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,420.3bp) -- (190.2bp,420.3bp) -- (190.2bp,0.0bp) -- cycle;
\end{scope}
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n49) at (38.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n48) at (104.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n41) at (67.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n40) at (64.4bp,10.8bp) [draw,rectangle] {$\top$};
  \node (n43) at (103.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \node (n42) at (103.4bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \node (n45) at (104.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \node (n44) at (179.4bp,10.8bp) [draw,rectangle] {$\bot$};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n47) at (144.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n46) at (144.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \node (n38) at (19.4bp,143.7bp) [draw,fill=peachpuff,circle] {c};
  \node (n39) at (19.4bp,77.25bp) [draw,fill=peachpuff,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n50) at (112.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \node (n34) at (86.4bp,409.5bp) [draw,fill=skyblue,circle] {a};
  \node (n35) at (72.4bp,343.05bp) [draw,fill=skyblue,diam] {};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n36) at (64.4bp,276.6bp) [draw,fill=fillcolor,circle] {b};
  \definecolor{fillcolor}{rgb}{0.76,0.88,0.76};
  \node (n37) at (5.4bp,210.15bp) [draw,fill=fillcolor,diam] {};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n45) ..controls (104.4bp,327.91bp) and (104.4bp,308.48bp)  .. (n48);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n34) ..controls (79.392bp,393.92bp) and (76.644bp,387.09bp)  .. (75.15bp,380.7bp) .. controls (73.189bp,372.31bp) and (72.531bp,362.58bp)  .. (n35);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (80.025bp,373.57bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n37) ..controls (3.734bp,197.84bp) and (2.403bp,183.88bp)  .. (5.15bp,172.5bp) .. controls (6.3048bp,167.72bp) and (8.4316bp,162.83bp)  .. (n38);
  \draw (11.025bp,179.62bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n47) ..controls (149.02bp,202.31bp) and (153.97bp,194.31bp)  .. (156.4bp,186.75bp) .. controls (174.46bp,130.63bp) and (178.36bp,60.018bp)  .. (n44);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n41) ..controls (66.955bp,179.87bp) and (65.293bp,70.561bp)  .. (n40);
  \draw (71.025bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n36) ..controls (40.417bp,270.54bp) and (18.626bp,263.33bp)  .. (8.15bp,247.8bp) .. controls (2.9055bp,240.02bp) and (2.7773bp,229.09bp)  .. (n37);
  \draw (14.025bp,240.68bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n47) ..controls (145.59bp,182.65bp) and (146.64bp,92.562bp)  .. (104.4bp,39.6bp) .. controls (98.059bp,31.65bp) and (88.849bp,25.035bp)  .. (n40);
  \draw (142.03bp,107.78bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n46) ..controls (144.4bp,253.81bp) and (144.4bp,234.51bp)  .. (n47);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n38) ..controls (19.4bp,120.91bp) and (19.4bp,101.61bp)  .. (n39);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n42) ..controls (103.4bp,120.91bp) and (103.4bp,101.61bp)  .. (n43);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n39) ..controls (14.228bp,66.171bp) and (7.7513bp,50.453bp)  .. (14.15bp,39.6bp) .. controls (21.242bp,27.571bp) and (35.616bp,20.383bp)  .. (n40);
  \draw (20.025bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n39) ..controls (26.835bp,65.601bp) and (42.879bp,42.623bp)  .. (n40);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n43) ..controls (114.81bp,66.575bp) and (145.05bp,40.933bp)  .. (n44);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n43) ..controls (96.586bp,64.99bp) and (83.019bp,42.568bp)  .. (n40);
  \draw (95.025bp,46.725bp) node {4};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n50) ..controls (110.59bp,196.18bp) and (107.73bp,175.71bp)  .. (n42);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n35) ..controls (70.79bp,329.08bp) and (68.249bp,308.61bp)  .. (n36);
  \draw (75.025bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n41) ..controls (73.798bp,197.69bp) and (86.817bp,174.39bp)  .. (n42);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n36) ..controls (65.42bp,253.69bp) and (66.331bp,234.12bp)  .. (n41);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n49) ..controls (34.724bp,196.68bp) and (28.431bp,175.33bp)  .. (n38);
  \draw (38.025bp,179.62bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n48) ..controls (84.281bp,255.95bp) and (57.976bp,230.27bp)  .. (n49);
  \draw (80.025bp,240.68bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n34) ..controls (92.521bp,386.58bp) and (98.259bp,366.04bp)  .. (n45);
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->] (n45) ..controls (108.89bp,334.89bp) and (114.04bp,326.66bp)  .. (118.4bp,319.65bp) .. controls (124.22bp,310.29bp) and (130.74bp,299.75bp)  .. (n46);
  \draw (132.03bp,312.53bp) node {1};
  \definecolor{strokecolor}{rgb}{0.02,0.02,0.02};
  \draw [strokecolor,->,dashed] (n48) ..controls (107.13bp,253.57bp) and (109.6bp,233.73bp)  .. (n50);
%
\end{tikzpicture}

